On a methodology to determine Navier's slip-parameter in Navier-Stokes fluid flows at a solid boundary

While the assumption of the ``no-slip" condition at a solid boundary is unquestioningly applied to study the flow characteristics of the Navier-Stokes fluid, there was considerable debate amongst the early pioneers of fluid mechanics, Du Buat, Girard, Navier, Coulomb, Poisson, Prony, Stokes and others, as to the proper condition that pertains at a solid boundary due to a fluid, such as water flowing adjacent to the same. Contemporary usage of the ``no-slip" boundary condition notwithstanding, M\'alek and Rajagopal outlined a methodology to test the validity of the assumption. In this study, we continue the investigation further by providing a scheme for determining the slip-parameter that determines the extent of slip, if one presumes that Navier-slip obtains at the boundary. We find that depending on whether the volumetric flow rate is greater or less than the volumetric flow rate corresponding to the no-slip case, different scenarios present themselves regarding what transpires at the boundary.

==> figure1.tex <==
\def\pipe#1#2#3{

\begin{scope} [shift={(0,#1mm)}, rotate=-90]
  \draw [] (180:0mm) coordinate (A) -- ++(0,-80mm) coordinate (B) arc (180:360:10mm and 4mm) coordinate (D) -- (A -| D) coordinate (C) arc (0:180:10mm and 4mm);
  \draw [densely dashed] (D) arc (0:180:10mm and 4mm);
  \draw [] (C) arc (0:-180:10mm and 4mm);

{         
\ifnum #3 = 1
\draw [gray] (180:-5mm) coordinate (A) -- ++(0,-80mm) coordinate (B) arc (180:360:5mm and 1.3mm) coordinate (D) -- (A -| D) coordinate (C) arc (0:180:5mm and 2mm);
  \draw [densely dashed] (D) arc (0:180:5mm and 2mm);
  \draw [] (C) arc (0:-180:5mm and 2mm);
\fi
}

\draw [->, x=1mm, y=1mm] (10,-80) -- ++(-10,0) node[label=180:$R$] {};
\ifnum #3 = 1
\draw [->, x=1mm, y=1mm] (10,-80) -- ++(60:2) node[
pin = {[pin edge = {solid, <-}] left: $\overline{R}$}
] {};
\fi

\begin{scope}[shift={(0,-40mm)}]
\draw[very thick, x=1mm, y=1mm]( -5,0)--(25,0);
\draw [densely dashed, thick, domain=#2:(20-#2), samples=20, x=1mm, y=1mm] plot(\x, { 10*(#2 - \x )*( 20 - #2 - \x ) / ((#2 -10)*(10- #2)) });
\foreach \x in {0,2,...,20}{
    \draw[tips=proper,-stealth, x=1mm, y=1mm] (\x, 0) -- ++( 0,  { max(0,10*(#2 - \x )*( 20 - #2 - \x ) / ((#2 -10)*(10- #2))) });
}

\ifnum #3 = 3
\node[x=1mm, y=1mm, text width=6cm, fill=black!10] (txt1) at (28,35) 
  {\begin{minipage}{6cm}
  Fluid slips past the wall according to Navier's slip with $\kappa$ given in $\eqref{CP.4}$.
  \end{minipage}};
\draw[->, x=1mm, y=1mm] (txt1.west) to [out=-90,in=30] (21,1);
\node[x=1mm, y=1mm, draw] (txt1) at (10,70) 
  {
  \begin{minipage}{3cm}
  \[Q > - \frac{c \pi } {8 \mu} R^4\]
  \end{minipage}
  };
\fi

\ifnum #3 = 2
\node[x=1mm, y=1mm, fill=black!10] (txt1) at (25,30) 
  {Fluid exhibits "no-slip".};
\draw[->, x=1mm, y=1mm] (txt1.west) to [out=-90,in=30] (21,1);
\node[x=1mm, y=1mm, draw] (txt1) at (10,70) 
  {
  \begin{minipage}{3cm}
  \[Q = - \frac{c \pi} {8 \mu}  R^4\]
  \end{minipage}
  };
\fi

\ifnum #3 = 1
\node[x=1mm, y=1mm, fill=black!10] (txt1) at (25,40) %(25,30) 
  {The whole layer behaves as a rigid body.};
\draw[->, x=1mm, y=1mm] (txt1.west) to [out=-90, in=30] (18,1);
\draw[->, x=1mm, y=1mm] (txt1.west) to [out=-100,in=90] (2,2);
\node[x=1mm, y=1mm, text width=6cm, fill=black!10] (txt2) at (35,-20)
  {Fluid flows inside the inner cylinder of radius $\overline{R}$ as the Navier--Stokes fluid subject to ``no-slip''.};
\draw[->, x=1mm, y=1mm] (txt2.north) to [out=180, in=0] (10,-5);
\node[x=1mm, y=1mm, draw] (txt1) at (10,70) 
  {
  \begin{minipage}{3cm}
  \[Q < - \frac{c \pi} {8 \mu}  R^4\]
  \end{minipage}
  };
\fi

\end{scope}

\end{scope}
}

